RA-WEBs: Remote Attestation for WEB services

Data theft and leakage, caused by external adversaries and insiders, demonstrate the need for protecting user data. Trusted Execution Environments (TEEs) offer a promising solution by creating secure environments that protect data and code from such threats. The rise of confidential computing on cloud platforms facilitates the deployment of TEE-enabled server applications, which are expected to be widely adopted in web services such as privacy-preserving LLM inference and secure data logging. One key feature is Remote Attestation (RA), which enables integrity verification of a TEE. However, $\textit{compatibility}$ issues with RA verification arise as no browsers natively support this feature, making prior solutions cumbersome and risky. To address these challenges, we propose $\texttt{RA-WEBs}$ ($\textbf{R}$emote $\textbf{A}$ttestation for $\textbf{Web}$ $\textbf{s}$ervices), a novel RA protocol designed for high compatibility with the current web ecosystem. $\texttt{RA-WEBs}$ leverages established web mechanisms for immediate deployability, enabling RA verification on existing browsers. We conduct a comprehensive security analysis, demonstrating $\texttt{RA-WEBs}$'s resilience against various threats. Our contributions include the $\texttt{RA-WEBs}$ proposal, a proof-of-concept implementation, an in-depth security analysis, and publicly available code for reproducible research.

==> img/msc/communication.tex <==

\begin{msc}[small values, draw frame=none, msc keyword=, head top distance=5mm, foot distance=0mm, instance distance=10mm, environment distance=10mm, level height=2mm, arrow scale=2.0, instance width=15mm, left inline overlap=10mm, right inline overlap=10mm, /tikz/font=\footnotesize, /tikz/line width=0.4pt, /msc/line width=0.4pt, label distance=0.4ex, action height=4mm]{ }
    \declinst{user}{}{User}
    \declinst{ta}{}{TA}
    \declinst{verifier}{}{Verifier}

    \mess{Request}{user}{ta}
    \nextlevel[2]
    \mess{Direct to Verifier site}{ta}{user}
    \nextlevel[2]
    
    \mess{$\domain$}{user}{verifier}
    \nextlevel[1]

    \action[action width=30mm]{Take $\tainfo$ in $\mlist_{\tainfo}$ where $\domain = \domain$}{verifier}

    \nextlevel[4]

    \action[action width=36mm]{Check $\tainfo.\activate \stackrel{?}{=} 1 \land \tainfo.\violationlogs \stackrel{?}{=} \emptyset$}{verifier}
    \nextlevel[6]

    \mess{$\code = \tainfo.\code$}{verifier}{user}
    \nextlevel[1]

    \action[action width=25mm]{Check Verifier domain \& $\code$}{user}


    \nextlevel[4]
    \action[action width=25mm]{Close Verifier site}{user}

    \nextlevel[3]
    \inlinestart{communication_loop}{Loop: }{user}{ta} 
    \nextlevel[2]

        \mess{Request}{user}{ta}
        \nextlevel[2]
        
        \mess{Response}{ta}{user}

        \nextlevel[1]
    \inlineend{communication_loop}
\end{msc}








==> img/msc/monitoring.tex <==
\begin{msc}[small values, draw frame=none, msc keyword=, head top distance=5mm, foot distance=0mm, instance distance=20mm, environment distance=10mm, level height=2mm, arrow scale=1., instance width=10mm, left inline overlap=15mm, right inline overlap=15mm, /tikz/font=\footnotesize, /tikz/line width=0.4pt, /msc/line width=0.4pt, label distance=0.4ex, action height=4mm]{ }
    \declinst{user}{}{User}
    \declinst{verifier}{}{Verifier}
    \declinst{ctmonitor}{}{CT Monitor}

    \mess{$\precert$}{ctmonitor}{verifier}
    \nextlevel[1]
    


    \action[action width=40mm]{Extract $\pk'$, $\domain'$ from $\precert$}{verifier}
    \nextlevel[3]
    
    \action[action width=40mm]{Extract last $\tainfo$ from $\mlist_{\tainfo}$ where $\domain = \domain'$}{verifier}
    \nextlevel[4]




    \action[action width=40mm]{Check $\tainfo.\pk \stackrel{?}{=} \pk'$}{verifier}
    \nextlevel[3]

    \inlinestart{communication_loop}{Break: $v = 1$}{user}{verifier} 
        \nextlevel[1]
        \action[action width=27mm]{Insert $\precert$ into $\tainfo.\violationlogs$}  {verifier}

        \nextlevel[7]
        \mess{Notify violation}{verifier}{user}
        \nextlevel[1]
    \inlineend{communication_loop} \nextlevel   


    \action[action width=35mm]{Update $\tainfo.\activate = 1$}{verifier}
    \nextlevel[2]

\end{msc}


==> img/msc/provision-full.tex <==
\begin{msc}[small values, draw frame=none, msc keyword=, head top distance=5mm, foot distance=0mm, instance distance=3mm, environment distance=10mm, level height=2mm, arrow scale=1.5, instance width=6mm, left inline overlap=15mm, right inline overlap=15mm, /tikz/font=\footnotesize, /tikz/line width=0.4pt, /msc/line width=0.4pt, label distance=0.4ex, action height=4mm]{ }
    \declinst{service}{}{Service}
    \declinst{ta}{}{TA}
    \declinst{verifier}{}{Verifier}
    \declinst{ca}{}{CA}
    \declinst{ctmonitor}{}{CT Monitor}
    \declinst{ctlogs}{}{CT Logs}


    \mess{$\domain$}{service}{ta}
    \nextlevel[1]
    \action[action width=20mm]{Generate $\evidence$ from $\code$ and $\pk$}{ta}
    \nextlevel[6]

    \mess{$\code, \domain, \evidence$}{ta}{verifier}
    \nextlevel[1]
        \action[action width=20mm]{Calculate $\rv$ from $\code$}{verifier}
        \nextlevel[4]

        \mess{$\domain$}{verifier}{ctmonitor}
        \nextlevel[2]
        \mess{$\mlist_{\cert'}$}{ctmonitor}{verifier}
        \nextlevel[1]
        \action[action width=20mm]{Check $\mlist_{\cert'} \stackrel{?}{=} \emptyset$}{verifier}
        \nextlevel[4]

        \action[action width=20mm]{Verify $\evidence$ with $\rv$, $\pk$ and $\code$}{verifier}
        \nextlevel[5]
        \action[action width=20mm]{Initialize $\violationlogs = \emptyset$}{verifier}
        \nextlevel[4]
        \action[action width=20mm]{Insert $\tainfo = (\domain, \rv, $
        $\code, \evidence, $
        $\violationlogs)$ 
        into $\mlist_{\tainfo}$}{verifier}
        \nextlevel[7]
    \nextlevel[2]
    \mess{Result}{verifier}{ta}
    \nextlevel[2]

    \mess{$\domain, \pk$}{ta}{ca}
    \nextlevel[1]

    \mess{$\precert$}{ca}{ctlogs}
    \nextlevel[1]
    \action[action width=20mm]{Generate $\sct$ from $\precert$}{ctlogs}
    \nextlevel[4]
    \mess{$\sct$}{ctlogs}{ca}
    \nextlevel[1]
    
    \action[action width=22mm]{Generate $\cert$ from $\precert$ and $\sct$}{ca}
    \nextlevel[5]

    
    \mess{$\cert$}{ca}{ta}
\end{msc}

